Efficient Natural Language to Temporal Logic Translation for Real-Time Physical AI

Robots can be controlled to perform tasks with guaranteed correctness when the task instructions are stated in a formal language. Large language models (LLMs) have been widely used to allow users to provide such instructions in natural language (NL), by translating NL into formal language. When deploying such translators on a robot, however, we face limited computing and energy resources, while offloading computation or data to the cloud may be infeasible or undesirable. Yet an LLM is a general-purpose text generator, whereas a formula in a fixed formal language fragment follows a well-defined syntax. We therefore ask whether text generation is needed at all. For the formal language of linear temporal logic (LTL), we show that this translation can instead be broken down into answering a set of questions with pre-defined answers. We then construct a System-One model, a recent class of NL-based classifier, to provide such answers and enable us to translate a natural language instruction into an LTL instruction. On three benchmarks, our translator matches or exceeds the accuracy of the best local LLMs available, at up to one order of magnitude lower runtime and energy consumption. We show that it generalizes to unseen atomic propositions and temporal patterns.

==> figs/mine_rover_map.tex <==
\begin{tikzpicture}[font=\scriptsize\sffamily]
\clip (0,0) rectangle (7.600,4.117);
\fill[gray!70!black] (0,0) rectangle (7.600,4.117);
\fill[gray!12] (0.303,2.652) -- (2.019,2.652) -- (2.019,2.415) -- (0.303,2.415) -- cycle;
\fill[gray!12] (2.837,5.581) -- (2.837,6.874) -- (3.074,6.874) -- (3.074,5.581) -- cycle;
\fill[gray!12] (0.726,5.819) -- (2.019,5.819) -- (2.019,5.581) -- (0.726,5.581) -- cycle;
\fill[gray!12] (0.726,4.526) -- (0.726,5.819) -- (0.963,5.819) -- (0.963,4.526) -- cycle;
\fill[gray!12] (1.781,5.819) -- (3.074,5.819) -- (3.074,5.581) -- (1.781,5.581) -- cycle;
\fill[gray!12] (2.837,5.819) -- (4.130,5.819) -- (4.130,5.581) -- (2.837,5.581) -- cycle;
\fill[gray!12] (2.837,4.526) -- (2.837,5.819) -- (3.074,5.819) -- (3.074,4.526) -- cycle;
\fill[gray!12] (3.892,4.526) -- (3.892,5.819) -- (4.130,5.819) -- (4.130,4.526) -- cycle;
\fill[gray!12] (0.726,4.763) -- (2.019,4.763) -- (2.019,4.526) -- (0.726,4.526) -- cycle;
\fill[gray!12] (0.726,3.470) -- (0.726,4.763) -- (0.963,4.763) -- (0.963,3.470) -- cycle;
\fill[gray!12] (2.837,3.470) -- (2.837,4.763) -- (3.074,4.763) -- (3.074,3.470) -- cycle;
\fill[gray!12] (3.892,3.470) -- (3.892,4.763) -- (4.130,4.763) -- (4.130,3.470) -- cycle;
\fill[gray!12] (0.726,3.708) -- (2.019,3.708) -- (2.019,3.470) -- (0.726,3.470) -- cycle;
\fill[gray!12] (1.781,2.415) -- (1.781,3.708) -- (2.019,3.708) -- (2.019,2.415) -- cycle;
\fill[gray!12] (2.837,3.708) -- (4.130,3.708) -- (4.130,3.470) -- (2.837,3.470) -- cycle;
\fill[gray!12] (2.837,2.415) -- (2.837,3.708) -- (3.074,3.708) -- (3.074,2.415) -- cycle;
\fill[gray!12] (3.892,3.708) -- (5.185,3.708) -- (5.185,3.470) -- (3.892,3.470) -- cycle;
\fill[gray!12] (3.892,2.415) -- (3.892,3.708) -- (4.130,3.708) -- (4.130,2.415) -- cycle;
\fill[gray!12] (4.948,2.415) -- (4.948,3.708) -- (5.185,3.708) -- (5.185,2.415) -- cycle;
\fill[gray!12] (1.781,2.652) -- (3.074,2.652) -- (3.074,2.415) -- (1.781,2.415) -- cycle;
\fill[gray!12] (1.781,1.359) -- (1.781,2.652) -- (2.019,2.652) -- (2.019,1.359) -- cycle;
\fill[gray!12] (2.837,2.652) -- (4.130,2.652) -- (4.130,2.415) -- (2.837,2.415) -- cycle;
\fill[gray!12] (2.837,1.359) -- (2.837,2.652) -- (3.074,2.652) -- (3.074,1.359) -- cycle;
\fill[gray!12] (4.948,1.359) -- (4.948,2.652) -- (5.185,2.652) -- (5.185,1.359) -- cycle;
\fill[gray!12] (1.781,1.597) -- (3.074,1.597) -- (3.074,1.359) -- (1.781,1.359) -- cycle;
\fill[gray!12] (2.837,1.597) -- (4.130,1.597) -- (4.130,1.359) -- (2.837,1.359) -- cycle;
\fill[gray!12] (2.837,0.303) -- (2.837,1.597) -- (3.074,1.597) -- (3.074,0.303) -- cycle;
\fill[gray!12] (4.948,1.597) -- (6.241,1.597) -- (6.241,1.359) -- (4.948,1.359) -- cycle;
\fill[gray!12] (4.948,0.303) -- (4.948,1.597) -- (5.185,1.597) -- (5.185,0.303) -- cycle;
\fill[gray!12] (2.837,0.541) -- (4.130,0.541) -- (4.130,0.303) -- (2.837,0.303) -- cycle;
\fill[gray!12] (3.892,0.541) -- (5.185,0.541) -- (5.185,0.303) -- (3.892,0.303) -- cycle;
\fill[gray!12] (4.948,0.541) -- (6.241,0.541) -- (6.241,0.303) -- (4.948,0.303) -- cycle;
\fill[gray!12] (4.948,-0.752) -- (4.948,0.541) -- (5.185,0.541) -- (5.185,-0.752) -- cycle;
\fill[gray!12] (6.003,-0.752) -- (6.003,0.541) -- (6.241,0.541) -- (6.241,-0.752) -- cycle;
\fill[gray!12] (4.948,-0.515) -- (6.241,-0.515) -- (6.241,-0.752) -- (4.948,-0.752) -- cycle;
\fill[gray!12] (6.003,-0.515) -- (7.297,-0.515) -- (7.297,-0.752) -- (6.003,-0.752) -- cycle;
\fill[mygreen!45, draw=black, very thin] (0.422,2.533) circle (0.317);
\fill[gray!35, draw=black, very thin] (1.900,4.644) circle (0.290);
\fill[myred!40, draw=black, very thin] (4.011,1.478) circle (0.290);
\fill[myorange!35, draw=black, very thin] (2.956,6.756) circle (0.369);
\fill[myorange!35, draw=black, very thin] (6.122,1.478) circle (0.369);
\fill[myorange!35, draw=black, very thin] (7.178,-0.633) circle (0.369);
\fill[myorange, draw=black, very thin] (3.087,6.861) circle (0.116);
\fill[myorange, draw=black, very thin] (6.228,1.636) circle (0.116);
\fill[myorange, draw=black, very thin] (7.310,-0.739) circle (0.116);
\fill[gray!55] (0.686,2.533) circle (0.45pt);
\fill[gray!55] (0.686,2.533) circle (0.45pt);
\fill[gray!55] (0.950,2.533) circle (0.45pt);
\fill[gray!55] (0.950,2.533) circle (0.45pt);
\fill[gray!55] (1.214,2.533) circle (0.45pt);
\fill[gray!55] (1.214,2.533) circle (0.45pt);
\fill[gray!55] (1.478,2.533) circle (0.45pt);
\fill[gray!55] (1.478,2.533) circle (0.45pt);
\fill[gray!55] (0.844,3.853) circle (0.45pt);
\fill[gray!55] (0.844,3.853) circle (0.45pt);
\fill[gray!55] (0.844,4.117) circle (0.45pt);
\fill[gray!55] (0.844,4.117) circle (0.45pt);
\fill[gray!55] (2.956,3.853) circle (0.45pt);
\fill[gray!55] (2.956,3.853) circle (0.45pt);
\fill[gray!55] (2.956,4.117) circle (0.45pt);
\fill[gray!55] (2.956,4.117) circle (0.45pt);
\fill[gray!55] (4.011,3.853) circle (0.45pt);
\fill[gray!55] (4.011,3.853) circle (0.45pt);
\fill[gray!55] (4.011,4.117) circle (0.45pt);
\fill[gray!55] (4.011,4.117) circle (0.45pt);
\fill[gray!55] (1.108,3.589) circle (0.45pt);
\fill[gray!55] (1.108,3.589) circle (0.45pt);
\fill[gray!55] (1.372,3.589) circle (0.45pt);
\fill[gray!55] (1.372,3.589) circle (0.45pt);
\fill[gray!55] (1.636,3.589) circle (0.45pt);
\fill[gray!55] (1.636,3.589) circle (0.45pt);
\fill[gray!55] (1.900,2.797) circle (0.45pt);
\fill[gray!55] (1.900,2.797) circle (0.45pt);
\fill[gray!55] (1.900,3.061) circle (0.45pt);
\fill[gray!55] (1.900,3.061) circle (0.45pt);
\fill[gray!55] (1.900,3.325) circle (0.45pt);
\fill[gray!55] (1.900,3.325) circle (0.45pt);
\fill[gray!55] (3.219,3.589) circle (0.45pt);
\fill[gray!55] (3.219,3.589) circle (0.45pt);
\fill[gray!55] (3.483,3.589) circle (0.45pt);
\fill[gray!55] (3.483,3.589) circle (0.45pt);
\fill[gray!55] (3.747,3.589) circle (0.45pt);
\fill[gray!55] (3.747,3.589) circle (0.45pt);
\fill[gray!55] (2.956,2.797) circle (0.45pt);
\fill[gray!55] (2.956,2.797) circle (0.45pt);
\fill[gray!55] (2.956,3.061) circle (0.45pt);
\fill[gray!55] (2.956,3.061) circle (0.45pt);
\fill[gray!55] (2.956,3.325) circle (0.45pt);
\fill[gray!55] (2.956,3.325) circle (0.45pt);
\fill[gray!55] (4.275,3.589) circle (0.45pt);
\fill[gray!55] (4.275,3.589) circle (0.45pt);
\fill[gray!55] (4.539,3.589) circle (0.45pt);
\fill[gray!55] (4.539,3.589) circle (0.45pt);
\fill[gray!55] (4.803,3.589) circle (0.45pt);
\fill[gray!55] (4.803,3.589) circle (0.45pt);
\fill[gray!55] (4.011,2.797) circle (0.45pt);
\fill[gray!55] (4.011,2.797) circle (0.45pt);
\fill[gray!55] (4.011,3.061) circle (0.45pt);
\fill[gray!55] (4.011,3.061) circle (0.45pt);
\fill[gray!55] (4.011,3.325) circle (0.45pt);
\fill[gray!55] (4.011,3.325) circle (0.45pt);
\fill[gray!55] (5.067,2.797) circle (0.45pt);
\fill[gray!55] (5.067,2.797) circle (0.45pt);
\fill[gray!55] (5.067,3.061) circle (0.45pt);
\fill[gray!55] (5.067,3.061) circle (0.45pt);
\fill[gray!55] (5.067,3.325) circle (0.45pt);
\fill[gray!55] (5.067,3.325) circle (0.45pt);
\fill[gray!55] (2.164,2.533) circle (0.45pt);
\fill[gray!55] (2.164,2.533) circle (0.45pt);
\fill[gray!55] (2.428,2.533) circle (0.45pt);
\fill[gray!55] (2.428,2.533) circle (0.45pt);
\fill[gray!55] (2.692,2.533) circle (0.45pt);
\fill[gray!55] (2.692,2.533) circle (0.45pt);
\fill[gray!55] (1.900,1.742) circle (0.45pt);
\fill[gray!55] (1.900,1.742) circle (0.45pt);
\fill[gray!55] (1.900,2.006) circle (0.45pt);
\fill[gray!55] (1.900,2.006) circle (0.45pt);
\fill[gray!55] (1.900,2.269) circle (0.45pt);
\fill[gray!55] (1.900,2.269) circle (0.45pt);
\fill[gray!55] (3.219,2.533) circle (0.45pt);
\fill[gray!55] (3.219,2.533) circle (0.45pt);
\fill[gray!55] (3.483,2.533) circle (0.45pt);
\fill[gray!55] (3.483,2.533) circle (0.45pt);
\fill[gray!55] (3.747,2.533) circle (0.45pt);
\fill[gray!55] (3.747,2.533) circle (0.45pt);
\fill[gray!55] (2.956,1.742) circle (0.45pt);
\fill[gray!55] (2.956,1.742) circle (0.45pt);
\fill[gray!55] (2.956,2.006) circle (0.45pt);
\fill[gray!55] (2.956,2.006) circle (0.45pt);
\fill[gray!55] (2.956,2.269) circle (0.45pt);
\fill[gray!55] (2.956,2.269) circle (0.45pt);
\fill[gray!55] (5.067,1.742) circle (0.45pt);
\fill[gray!55] (5.067,1.742) circle (0.45pt);
\fill[gray!55] (5.067,2.006) circle (0.45pt);
\fill[gray!55] (5.067,2.006) circle (0.45pt);
\fill[gray!55] (5.067,2.269) circle (0.45pt);
\fill[gray!55] (5.067,2.269) circle (0.45pt);
\fill[gray!55] (2.164,1.478) circle (0.45pt);
\fill[gray!55] (2.164,1.478) circle (0.45pt);
\fill[gray!55] (2.428,1.478) circle (0.45pt);
\fill[gray!55] (2.428,1.478) circle (0.45pt);
\fill[gray!55] (2.692,1.478) circle (0.45pt);
\fill[gray!55] (2.692,1.478) circle (0.45pt);
\fill[gray!55] (3.219,1.478) circle (0.45pt);
\fill[gray!55] (3.219,1.478) circle (0.45pt);
\fill[gray!55] (3.483,1.478) circle (0.45pt);
\fill[gray!55] (3.483,1.478) circle (0.45pt);
\fill[gray!55] (3.747,1.478) circle (0.45pt);
\fill[gray!55] (3.747,1.478) circle (0.45pt);
\fill[gray!55] (2.956,0.686) circle (0.45pt);
\fill[gray!55] (2.956,0.686) circle (0.45pt);
\fill[gray!55] (2.956,0.950) circle (0.45pt);
\fill[gray!55] (2.956,0.950) circle (0.45pt);
\fill[gray!55] (2.956,1.214) circle (0.45pt);
\fill[gray!55] (2.956,1.214) circle (0.45pt);
\fill[gray!55] (5.331,1.478) circle (0.45pt);
\fill[gray!55] (5.331,1.478) circle (0.45pt);
\fill[gray!55] (5.594,1.478) circle (0.45pt);
\fill[gray!55] (5.594,1.478) circle (0.45pt);
\fill[gray!55] (5.858,1.478) circle (0.45pt);
\fill[gray!55] (5.858,1.478) circle (0.45pt);
\fill[gray!55] (5.067,0.686) circle (0.45pt);
\fill[gray!55] (5.067,0.686) circle (0.45pt);
\fill[gray!55] (5.067,0.950) circle (0.45pt);
\fill[gray!55] (5.067,0.950) circle (0.45pt);
\fill[gray!55] (5.067,1.214) circle (0.45pt);
\fill[gray!55] (5.067,1.214) circle (0.45pt);
\fill[gray!55] (3.219,0.422) circle (0.45pt);
\fill[gray!55] (3.219,0.422) circle (0.45pt);
\fill[gray!55] (3.483,0.422) circle (0.45pt);
\fill[gray!55] (3.483,0.422) circle (0.45pt);
\fill[gray!55] (3.747,0.422) circle (0.45pt);
\fill[gray!55] (3.747,0.422) circle (0.45pt);
\fill[gray!55] (4.275,0.422) circle (0.45pt);
\fill[gray!55] (4.275,0.422) circle (0.45pt);
\fill[gray!55] (4.539,0.422) circle (0.45pt);
\fill[gray!55] (4.539,0.422) circle (0.45pt);
\fill[gray!55] (4.803,0.422) circle (0.45pt);
\fill[gray!55] (4.803,0.422) circle (0.45pt);
\fill[gray!55] (5.331,0.422) circle (0.45pt);
\fill[gray!55] (5.331,0.422) circle (0.45pt);
\fill[gray!55] (5.594,0.422) circle (0.45pt);
\fill[gray!55] (5.594,0.422) circle (0.45pt);
\fill[gray!55] (5.858,0.422) circle (0.45pt);
\fill[gray!55] (5.858,0.422) circle (0.45pt);
\fill[gray!55] (5.067,0.158) circle (0.45pt);
\fill[gray!55] (5.067,0.158) circle (0.45pt);
\fill[gray!55] (6.122,0.158) circle (0.45pt);
\fill[gray!55] (6.122,0.158) circle (0.45pt);
\fill[gray!55] (2.956,3.589) circle (0.45pt);
\fill[gray!55] (2.956,3.589) circle (0.45pt);
\fill[gray!55] (2.956,3.589) circle (0.45pt);
\fill[gray!55] (2.956,3.589) circle (0.45pt);
\fill[gray!55] (1.900,3.589) circle (0.45pt);
\fill[gray!55] (1.900,3.589) circle (0.45pt);
\fill[gray!55] (1.900,3.589) circle (0.45pt);
\fill[gray!55] (1.900,3.589) circle (0.45pt);
\fill[gray!55] (2.956,1.478) circle (0.45pt);
\fill[gray!55] (2.956,1.478) circle (0.45pt);
\fill[gray!55] (2.956,1.478) circle (0.45pt);
\fill[gray!55] (2.956,1.478) circle (0.45pt);
\fill[gray!55] (1.900,1.478) circle (0.45pt);
\fill[gray!55] (1.900,1.478) circle (0.45pt);
\fill[gray!55] (1.900,1.478) circle (0.45pt);
\fill[gray!55] (1.900,1.478) circle (0.45pt);
\fill[gray!55] (0.844,3.589) circle (0.45pt);
\fill[gray!55] (0.844,3.589) circle (0.45pt);
\fill[gray!55] (0.844,3.589) circle (0.45pt);
\fill[gray!55] (0.844,3.589) circle (0.45pt);
\fill[gray!55] (5.067,2.533) circle (0.45pt);
\fill[gray!55] (5.067,2.533) circle (0.45pt);
\fill[gray!55] (5.067,2.533) circle (0.45pt);
\fill[gray!55] (5.067,2.533) circle (0.45pt);
\fill[gray!55] (4.011,2.533) circle (0.45pt);
\fill[gray!55] (4.011,2.533) circle (0.45pt);
\fill[gray!55] (4.011,2.533) circle (0.45pt);
\fill[gray!55] (4.011,2.533) circle (0.45pt);
\fill[gray!55] (6.122,0.422) circle (0.45pt);
\fill[gray!55] (6.122,0.422) circle (0.45pt);
\fill[gray!55] (6.122,0.422) circle (0.45pt);
\fill[gray!55] (6.122,0.422) circle (0.45pt);
\fill[gray!55] (5.067,0.422) circle (0.45pt);
\fill[gray!55] (5.067,0.422) circle (0.45pt);
\fill[gray!55] (5.067,0.422) circle (0.45pt);
\fill[gray!55] (5.067,0.422) circle (0.45pt);
\fill[gray!55] (4.011,0.422) circle (0.45pt);
\fill[gray!55] (4.011,0.422) circle (0.45pt);
\fill[gray!55] (4.011,0.422) circle (0.45pt);
\fill[gray!55] (4.011,0.422) circle (0.45pt);
\fill[gray!55] (2.956,2.533) circle (0.45pt);
\fill[gray!55] (2.956,2.533) circle (0.45pt);
\fill[gray!55] (2.956,2.533) circle (0.45pt);
\fill[gray!55] (2.956,2.533) circle (0.45pt);
\fill[gray!55] (1.900,2.533) circle (0.45pt);
\fill[gray!55] (1.900,2.533) circle (0.45pt);
\fill[gray!55] (1.900,2.533) circle (0.45pt);
\fill[gray!55] (1.900,2.533) circle (0.45pt);
\fill[gray!55] (2.956,0.422) circle (0.45pt);
\fill[gray!55] (2.956,0.422) circle (0.45pt);
\fill[gray!55] (2.956,0.422) circle (0.45pt);
\fill[gray!55] (2.956,0.422) circle (0.45pt);
\fill[gray!55] (5.067,3.589) circle (0.45pt);
\fill[gray!55] (5.067,3.589) circle (0.45pt);
\fill[gray!55] (5.067,3.589) circle (0.45pt);
\fill[gray!55] (5.067,3.589) circle (0.45pt);
\fill[gray!55] (4.011,3.589) circle (0.45pt);
\fill[gray!55] (4.011,3.589) circle (0.45pt);
\fill[gray!55] (4.011,3.589) circle (0.45pt);
\fill[gray!55] (4.011,3.589) circle (0.45pt);
\fill[gray!55] (5.067,1.478) circle (0.45pt);
\fill[gray!55] (5.067,1.478) circle (0.45pt);
\fill[gray!55] (5.067,1.478) circle (0.45pt);
\fill[gray!55] (5.067,1.478) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.422,2.533) circle (0.45pt);
\fill[gray!55] (0.633,2.533) circle (0.45pt);
\fill[gray!55] (0.633,2.533) circle (0.45pt);
\fill[gray!55] (0.572,2.683) circle (0.45pt);
\fill[gray!55] (0.572,2.683) circle (0.45pt);
\fill[gray!55] (0.422,2.744) circle (0.45pt);
\fill[gray!55] (0.422,2.744) circle (0.45pt);
\fill[gray!55] (0.273,2.683) circle (0.45pt);
\fill[gray!55] (0.273,2.683) circle (0.45pt);
\fill[gray!55] (0.211,2.533) circle (0.45pt);
\fill[gray!55] (0.211,2.533) circle (0.45pt);
\fill[gray!55] (0.273,2.384) circle (0.45pt);
\fill[gray!55] (0.273,2.384) circle (0.45pt);
\fill[gray!55] (0.422,2.322) circle (0.45pt);
\fill[gray!55] (0.422,2.322) circle (0.45pt);
\fill[gray!55] (0.572,2.384) circle (0.45pt);
\fill[gray!55] (0.572,2.384) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.011,1.478) circle (0.45pt);
\fill[gray!55] (4.196,1.478) circle (0.45pt);
\fill[gray!55] (4.196,1.478) circle (0.45pt);
\fill[gray!55] (4.142,1.608) circle (0.45pt);
\fill[gray!55] (4.142,1.608) circle (0.45pt);
\fill[gray!55] (4.011,1.663) circle (0.45pt);
\fill[gray!55] (4.011,1.663) circle (0.45pt);
\fill[gray!55] (3.880,1.608) circle (0.45pt);
\fill[gray!55] (3.880,1.608) circle (0.45pt);
\fill[gray!55] (3.826,1.478) circle (0.45pt);
\fill[gray!55] (3.826,1.478) circle (0.45pt);
\fill[gray!55] (3.880,1.347) circle (0.45pt);
\fill[gray!55] (3.880,1.347) circle (0.45pt);
\fill[gray!55] (4.011,1.293) circle (0.45pt);
\fill[gray!55] (4.011,1.293) circle (0.45pt);
\fill[gray!55] (4.142,1.347) circle (0.45pt);
\fill[gray!55] (4.142,1.347) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.122,1.478) circle (0.45pt);
\fill[gray!55] (6.386,1.478) circle (0.45pt);
\fill[gray!55] (6.386,1.478) circle (0.45pt);
\fill[gray!55] (6.309,1.664) circle (0.45pt);
\fill[gray!55] (6.309,1.664) circle (0.45pt);
\fill[gray!55] (6.122,1.742) circle (0.45pt);
\fill[gray!55] (6.122,1.742) circle (0.45pt);
\fill[gray!55] (5.936,1.664) circle (0.45pt);
\fill[gray!55] (5.936,1.664) circle (0.45pt);
\fill[gray!55] (5.858,1.478) circle (0.45pt);
\fill[gray!55] (5.858,1.478) circle (0.45pt);
\fill[gray!55] (5.936,1.291) circle (0.45pt);
\fill[gray!55] (5.936,1.291) circle (0.45pt);
\fill[gray!55] (6.122,1.214) circle (0.45pt);
\fill[gray!55] (6.122,1.214) circle (0.45pt);
\fill[gray!55] (6.309,1.291) circle (0.45pt);
\fill[gray!55] (6.309,1.291) circle (0.45pt);
\draw[myred, dashed, thin] (6.122,1.478) circle (0.633);
\draw[mymidblue, line width=0.7pt, line join=round] (0.422,2.533) -- (0.475,2.533) -- (0.528,2.533) -- (0.581,2.533) -- (0.634,2.533) -- (0.687,2.533) -- (0.740,2.533) -- (0.793,2.533) -- (0.846,2.533) -- (0.899,2.533) -- (0.952,2.533) -- (1.006,2.533) -- (1.060,2.533) -- (1.114,2.533) -- (1.168,2.533) -- (1.223,2.533) -- (1.277,2.533) -- (1.331,2.533) -- (1.385,2.533) -- (1.439,2.533) -- (1.494,2.533) -- (1.548,2.533) -- (1.602,2.533) -- (1.656,2.533) -- (1.711,2.533) -- (1.765,2.533) -- (1.819,2.533) -- (1.874,2.533) -- (1.928,2.533) -- (1.982,2.533) -- (2.037,2.533) -- (2.091,2.533) -- (2.145,2.533) -- (2.200,2.533) -- (2.254,2.533) -- (2.309,2.533) -- (2.363,2.533) -- (2.417,2.533) -- (2.472,2.533) -- (2.526,2.533) -- (2.580,2.533) -- (2.635,2.533) -- (2.689,2.533) -- (2.743,2.533) -- (2.798,2.533) -- (2.852,2.533) -- (2.906,2.533) -- (2.961,2.533) -- (3.004,2.501) -- (3.005,2.448) -- (2.999,2.393) -- (2.993,2.339) -- (2.987,2.285) -- (2.981,2.231) -- (2.974,2.177) -- (2.968,2.123) -- (2.962,2.068) -- (2.956,2.014) -- (2.951,1.960) -- (2.945,1.906) -- (2.939,1.852) -- (2.932,1.798) -- (2.926,1.743) -- (2.920,1.689) -- (2.914,1.635) -- (2.908,1.581) -- (2.903,1.527) -- (2.933,1.483) -- (2.987,1.478) -- (3.041,1.478) -- (3.095,1.478) -- (3.150,1.478) -- (3.204,1.478) -- (3.258,1.481) -- (3.311,1.486) -- (3.365,1.492) -- (3.418,1.497) -- (3.472,1.502) -- (3.526,1.507) -- (3.579,1.512) -- (3.633,1.517) -- (3.687,1.522) -- (3.740,1.528) -- (3.793,1.527) -- (3.826,1.485) -- (3.806,1.436) -- (3.753,1.427) -- (3.699,1.432) -- (3.646,1.437) -- (3.592,1.442) -- (3.539,1.447) -- (3.485,1.452) -- (3.432,1.458) -- (3.378,1.463) -- (3.325,1.468) -- (3.271,1.473) -- (3.218,1.478) -- (3.167,1.460) -- (3.118,1.438) -- (3.070,1.417) -- (3.021,1.396) -- (2.973,1.375) -- (2.920,1.386) -- (2.904,1.437) -- (2.942,1.476) -- (2.993,1.462) -- (3.007,1.410) -- (3.001,1.355) -- (2.995,1.301) -- (2.989,1.247) -- (2.983,1.193) -- (2.976,1.139) -- (2.970,1.085) -- (2.964,1.030) -- (2.958,0.976) -- (2.953,0.922) -- (2.947,0.868) -- (2.941,0.814) -- (2.934,0.760) -- (2.928,0.705) -- (2.922,0.651) -- (2.916,0.597) -- (2.910,0.543) -- (2.904,0.489) -- (2.919,0.437) -- (2.971,0.422) -- (3.026,0.422) -- (3.080,0.422) -- (3.134,0.422) -- (3.189,0.422) -- (3.243,0.422) -- (3.297,0.422) -- (3.352,0.422) -- (3.406,0.422) -- (3.461,0.422) -- (3.515,0.422) -- (3.569,0.422) -- (3.624,0.422) -- (3.678,0.422) -- (3.732,0.422) -- (3.787,0.422) -- (3.841,0.422) -- (3.895,0.422) -- (3.950,0.422) -- (4.004,0.422) -- (4.058,0.422) -- (4.113,0.422) -- (4.167,0.422) -- (4.222,0.422) -- (4.276,0.422) -- (4.330,0.422) -- (4.385,0.422) -- (4.439,0.422) -- (4.493,0.422) -- (4.548,0.422) -- (4.602,0.422) -- (4.656,0.422) -- (4.711,0.422) -- (4.765,0.422) -- (4.819,0.422) -- (4.874,0.422) -- (4.928,0.422) -- (4.983,0.422) -- (5.037,0.422) -- (5.090,0.428) -- (5.119,0.473) -- (5.114,0.527) -- (5.108,0.581) -- (5.102,0.635) -- (5.096,0.690) -- (5.090,0.744) -- (5.083,0.798) -- (5.077,0.852) -- (5.071,0.906) -- (5.066,0.961) -- (5.060,1.015) -- (5.054,1.069) -- (5.048,1.123) -- (5.041,1.177) -- (5.035,1.231) -- (5.029,1.285) -- (5.023,1.340) -- (5.017,1.394) -- (5.019,1.447) -- (5.063,1.478) -- (5.117,1.478) -- (5.172,1.478) -- (5.226,1.478) -- (5.280,1.478) -- (5.334,1.478) -- (5.388,1.478) -- (5.442,1.478) -- (5.496,1.478) -- (5.550,1.478) -- (5.605,1.478) -- (5.659,1.478) -- (5.713,1.478) -- (5.767,1.478) -- (5.821,1.478) -- (5.874,1.480) -- (5.927,1.492) -- (5.980,1.505) -- (6.033,1.517) -- (6.086,1.530) -- (6.139,1.542) -- (6.192,1.554) -- (6.246,1.567) -- (6.298,1.581) -- (6.324,1.628) -- (6.310,1.663);
\draw[mypurple, line width=0.7pt, line join=round] (6.309,1.664) -- (6.257,1.678) -- (6.204,1.665) -- (6.151,1.653) -- (6.098,1.641) -- (6.044,1.628) -- (5.991,1.616) -- (5.938,1.603) -- (5.885,1.591) -- (5.833,1.577) -- (5.806,1.530) -- (5.833,1.484) -- (5.887,1.486) -- (5.911,1.534) -- (5.881,1.578) -- (5.827,1.578) -- (5.776,1.568) -- (5.724,1.557) -- (5.672,1.546) -- (5.620,1.536) -- (5.569,1.525) -- (5.517,1.515) -- (5.465,1.504) -- (5.413,1.494) -- (5.362,1.483) -- (5.309,1.473) -- (5.259,1.451) -- (5.209,1.430) -- (5.159,1.408) -- (5.110,1.386) -- (5.058,1.373) -- (5.017,1.407) -- (5.027,1.459) -- (5.077,1.479) -- (5.117,1.515) -- (5.115,1.569) -- (5.109,1.623) -- (5.103,1.677) -- (5.097,1.731) -- (5.091,1.785) -- (5.085,1.840) -- (5.079,1.894) -- (5.073,1.948) -- (5.067,2.002) -- (5.061,2.056) -- (5.055,2.110) -- (5.049,2.165) -- (5.043,2.219) -- (5.037,2.273) -- (5.031,2.327) -- (5.025,2.381) -- (5.019,2.435) -- (5.015,2.490) -- (5.049,2.530) -- (5.101,2.546) -- (5.119,2.596) -- (5.113,2.651) -- (5.106,2.705) -- (5.100,2.759) -- (5.094,2.813) -- (5.088,2.867) -- (5.082,2.921) -- (5.076,2.975) -- (5.070,3.030) -- (5.064,3.084) -- (5.058,3.138) -- (5.052,3.192) -- (5.046,3.246) -- (5.040,3.300) -- (5.034,3.355) -- (5.028,3.409) -- (5.022,3.463) -- (5.016,3.517) -- (5.026,3.570) -- (5.077,3.590) -- (5.117,3.626) -- (5.105,3.678) -- (5.053,3.693) -- (5.001,3.682) -- (4.950,3.672) -- (4.898,3.661) -- (4.846,3.651) -- (4.794,3.640) -- (4.743,3.629) -- (4.691,3.619) -- (4.639,3.608) -- (4.587,3.598) -- (4.534,3.589) -- (4.482,3.578) -- (4.430,3.568) -- (4.378,3.557) -- (4.327,3.547) -- (4.275,3.536) -- (4.223,3.526) -- (4.171,3.515) -- (4.120,3.504) -- (4.068,3.494) -- (4.016,3.484) -- (3.967,3.506) -- (3.964,3.560) -- (4.009,3.589) -- (4.056,3.615) -- (4.057,3.668) -- (4.010,3.694) -- (3.956,3.684) -- (3.904,3.674) -- (3.853,3.663) -- (3.801,3.653) -- (3.749,3.642) -- (3.697,3.631) -- (3.646,3.621) -- (3.594,3.610) -- (3.542,3.600) -- (3.490,3.589) -- (3.437,3.580) -- (3.385,3.570) -- (3.333,3.559) -- (3.281,3.549) -- (3.230,3.538) -- (3.178,3.528) -- (3.126,3.517) -- (3.074,3.507) -- (3.023,3.496) -- (2.971,3.485) -- (2.919,3.498) -- (2.905,3.550) -- (2.943,3.587) -- (2.995,3.572) -- (3.007,3.519) -- (3.001,3.465) -- (2.995,3.411) -- (2.988,3.356) -- (2.982,3.302) -- (2.976,3.248) -- (2.970,3.194) -- (2.964,3.140) -- (2.958,3.086) -- (2.953,3.031) -- (2.946,2.977) -- (2.940,2.923) -- (2.934,2.869) -- (2.928,2.815) -- (2.922,2.761) -- (2.916,2.706) -- (2.910,2.652) -- (2.904,2.598) -- (2.920,2.547) -- (2.973,2.536) -- (3.008,2.577) -- (2.988,2.627) -- (2.935,2.636) -- (2.883,2.625) -- (2.832,2.615) -- (2.780,2.604) -- (2.728,2.594) -- (2.676,2.583) -- (2.625,2.572) -- (2.573,2.562) -- (2.521,2.551) -- (2.469,2.541) -- (2.416,2.532) -- (2.364,2.521) -- (2.312,2.511) -- (2.260,2.500) -- (2.209,2.490) -- (2.157,2.479) -- (2.105,2.469) -- (2.053,2.458) -- (2.002,2.447) -- (1.950,2.437) -- (1.896,2.428) -- (1.852,2.459) -- (1.858,2.512) -- (1.907,2.534) -- (1.949,2.567) -- (1.941,2.620) -- (1.890,2.638) -- (1.837,2.624) -- (1.784,2.611) -- (1.732,2.597) -- (1.679,2.584) -- (1.626,2.570) -- (1.573,2.556) -- (1.521,2.543) -- (1.467,2.533) -- (1.413,2.533) -- (1.359,2.533) -- (1.305,2.533) -- (1.251,2.533) -- (1.196,2.533) -- (1.142,2.533) -- (1.088,2.533) -- (1.034,2.533) -- (0.980,2.533) -- (0.927,2.533) -- (0.874,2.533) -- (0.821,2.533) -- (0.767,2.533) -- (0.714,2.533) -- (0.688,2.533);
\node[circle, fill=white, draw=black, very thin, inner sep=0.6pt, font=\tiny\sffamily\bfseries] at (3.826,1.478) {1};
\node[circle, fill=white, draw=black, very thin, inner sep=0.6pt, font=\tiny\sffamily\bfseries] at (6.309,1.664) {2};
\node[circle, fill=white, draw=black, very thin, inner sep=0.6pt, font=\tiny\sffamily\bfseries] at (3.299,3.552) {3};
\node[circle, fill=white, draw=black, very thin, inner sep=0.6pt, font=\tiny\sffamily\bfseries] at (0.688,2.533) {4};
\node[text=white, inner sep=0pt] at (0.422,2.929) {exit};
\node[text=white, inner sep=0pt] at (4.011,1.056) {magazine};
\node[text=white, inner sep=0pt] at (6.122,0.976) {stope 2};
\node[text=white, inner sep=0pt] at (6.122,2.269) {blast zone};
\node[text=white, inner sep=0pt] at (1.900,4.222) {refuge};
\end{tikzpicture}


==> figs/questions_fig.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize\sffamily,
    que/.style={rounded corners=1pt, fill=mygreen!15, text=mygreen!50!black, inner xsep=2pt, inner ysep=1.5pt,
      text width=36mm, minimum height=7.4mm, align=left, anchor=west},
    ans/.style={rounded corners=1pt, fill=mypurple!12, text=mypurple!50!black, inner sep=1pt, minimum width=23mm,
      minimum height=3.6mm, align=center, anchor=west, font=\scriptsize\ttfamily},
    arr/.style={draw, -{Stealth[length=4pt]}, gray!60!black, thin},
  ]
  \foreach \q/\a [count=\k] in {
      {Must the robot carry out\\a task at least once?}/{yes},
      {Must the robot never go\\to a certain place?}/{yes},
      {Which location must\\the robot go to?}/{street\_5},
      {What must the robot\\never go to?}/{parking\_lot\_2}} {
    \node[que] (q\k) at (0, -9*\k) {\q};
    \node[ans] (a\k) at ([xshift=3.5mm] q\k.east) {\a};
    \draw[arr] (q\k.east) -- (a\k.west);
  }
  \coordinate (join) at ([xshift=3mm] a1.east |- a4.south);
  \path (join) ++(0, -4.5) coordinate (fy);
  \node[draw=gray!60!black, thin, fill=white, rounded corners=2pt, drop shadow, inner sep=3pt] (f)
    at (q4.east |- fy) {$\Diamond\,\texttt{street\_5} \wedge \Box\,\neg\,\texttt{parking\_lot\_2}$};
  \foreach \k in {1, ..., 4} \draw[thin, mypurple!50!black] (a\k.east) -| (join);
  \draw[arr, mypurple!50!black] (join) |- (f.east);
\end{tikzpicture}


==> figs/three_pipelines_fig.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
    font=\scriptsize\sffamily,
    box/.style={draw=gray!60!black, thin, fill=white, rounded corners=2pt, drop shadow, align=center, inner sep=3pt},
    card/.style={draw=gray!60!black, thin, fill=white, rounded corners=2pt, drop shadow},
    chip/.style={rounded corners=1pt, minimum width=31mm, minimum height=3.6mm, inner sep=1pt},
    chq/.style={chip, fill=mygreen!15, text=mygreen!50!black},
    cho/.style={chip, fill=mypurple!12, text=mypurple!50!black},
    chi/.style={chip, fill=mymidblue!12, text=mymidblue!50!black},
    arr/.style={draw, -{Stealth[length=4pt]}, gray!60!black, thin},
    lab/.style={text=gray!40!black, align=center, font=\tiny\sffamily\itshape},
    sel/.style={lab, text=mypurple!50!black},
    title/.style={anchor=west, align=left, text width=21.5mm, inner sep=0pt},
    enc/.style={box, minimum height=11mm, text width=22mm},
    head/.style={box, minimum height=11mm, text width=7mm, anchor=west},
    ren/.style={box, minimum height=11mm, text width=13mm, anchor=west},
    outp/.style={box, minimum height=5.5mm, minimum width=6.5mm, inner sep=1pt, anchor=west},
  ]
  \def\pl{0}\def\pr{152.4}%
  \def\cx{43}%
  \def\cw{17}%
  \def\ex{80}%
  \def\hx{98}%
  \def\hy{96}%
  \def\rx{123}%
  \def\ox{142}%
  \def\dl{2}%
  \def\cards#1{%
    \foreach \k in {2, 1} \draw[card] (\cx-\cw+\k*\dl, \y-#1+\k*\dl) rectangle (\cx+\cw+\k*\dl, \y+#1+\k*\dl);
    \draw[card] (\cx-\cw, \y-#1) rectangle (\cx+\cw, \y+#1);}
  \def\encoder#1{\node[enc] (#1) at (\ex, \y) {\textbf{Encoder}\\[-0.5pt]{\tiny\color{gray!40!black}(ModernBERT-large)}};}
  \def\output#1{\node[outp] (#1) at (\ox, \y) {$\varphi$};}

  \def\y{0}
  \begin{pgfonlayer}{background}\fill[gray!10, rounded corners=4pt] (\pl, \y+14.5) rectangle (\pr, \y-12);\end{pgfonlayer}
  \node[title] at (3, \y) {\textbf{Laya}\\{(as released)}\\[2pt]{\color{gray!40!black}$n$ passes}};
  \cards{7.6}
  \node[chq] at (\cx, \y+4.2) {question $Q_j$};
  \node[cho] at (\cx, \y)     {options $O_j$};
  \node[chi] at (\cx, \y-4.2) {instruction $\instr$};
  \node[lab] at (\cx, \y-9.7) {one forward pass per question};
  \encoder{encA}
  \node[head] (hdA) at (\hy, \y) {\textbf{Head}};
  \node[ren] (renA) at (\rx, \y) {\textbf{Renderer}};
  \output{phiA}
  \draw[arr] (\cx+\cw+2*\dl, \y) -- (encA.west);
  \draw[arr] (encA.east) -- (hdA.west);
  \draw[dashed, thin, gray!60!black, rounded corners=2pt] (24.8, \y+13) rectangle (111, \y-11.3);
  \draw[arr, mypurple!50!black] (hdA.east) -- (renA.west);
  \node[sel, below=2pt] at (108.2, \y) {$\hat{\opt}_j$};
  \node[sel, below=2pt] at (117.1, \y) {$\hat{\opt}_1,\!\dots,\!\hat{\opt}_n$};
  \draw[arr] (renA.east) -- (phiA.west);

  \def\y{-28}
  \begin{pgfonlayer}{background}\fill[gray!10, rounded corners=4pt] (\pl, \y+13) rectangle (\pr, \y-12);\end{pgfonlayer}
  \node[title] at (3, \y) {\textbf{One-pass}\\\textbf{translator}\\[2pt]{\color{gray!40!black}1 pass}};
  \draw[card] (\cx-\cw, \y-5.4) rectangle (\cx+\cw, \y+5.4);
  \node[chi] at (\cx, \y+2.1) {instruction $\instr$};
  \node[cho] at (\cx, \y-2.1) {atomic propositions};
  \encoder{encB}
  \def\hs{3.8mm}
  \coordinate (hdw) at (\hx, \y);
  \coordinate (hde) at ([xshift=\hs] hdw);
  \path[drop shadow, fill=white] ([yshift=2*\hs] hdw) rectangle ([yshift=-2*\hs] hde);
  \foreach \q [count=\i] in {$Q_1$, $Q_2$, {}, $Q_n$} {
    \node[draw=mygreen!70!black, fill=mygreen!10, thin, minimum size=\hs, text width=\hs, align=center,
      text height=1.7mm, text depth=0.4mm, inner sep=0pt, font=\tiny, anchor=north west]
      (h\i) at ([yshift=(3-\i)*\hs] hdw) {\q};
  }
  \foreach \d in {-0.8mm, 0mm, 0.8mm} \fill[black] ([yshift=\d] h3.center) circle (0.3pt);
  \node[font=\scriptsize\sffamily\bfseries, anchor=south, inner sep=1pt] at ([yshift=0.9mm] h1.north) {Heads};
  \node[ren] (renB) at (\rx, \y) {\textbf{Renderer}};
  \output{phiB}
  \draw[arr] (\cx+\cw, \y) -- (encB.west);
  \draw[arr] (encB.east) -- (hdw);
  \coordinate (join) at ([xshift=3mm] hde);
  \foreach \i in {1, 2, 4} \draw[thin, mypurple!50!black] (h\i.east) -| (join);
  \fill[mypurple!50!black] (join) circle (1.2pt);
  \draw[arr, mypurple!50!black] (join) -- node[sel, below=2pt] {$\hat{\opt}_1, \dots, \hat{\opt}_n$} (renB.west);
  \draw[arr] (renB.east) -- (phiB.west);

  \def\y{-58.5}
  \begin{pgfonlayer}{background}\fill[gray!10, rounded corners=4pt] (\pl, \y+15.5) rectangle (\pr, \y-12);\end{pgfonlayer}
  \node[title] at (3, \y) {\textbf{Level-by-level}\\\textbf{translator}\\[2pt]{\color{gray!40!black}1 pass per level}};
  \cards{7.6}
  \node[chq] at (\cx, \y+4.2) {partial formula};
  \node[cho] at (\cx, \y)     {operators, propositions};
  \node[chi] at (\cx, \y-4.2) {instruction $\instr$};
  \node[lab] at (\cx, \y-9.7) {one forward pass per level};
  \encoder{encC}
  \node[head] (hdC) at (\hy, \y) {\textbf{Head}};
  \node[ren] (renC) at (\rx, \y) {\textbf{Renderer}};
  \output{phiC}
  \draw[arr] (\cx+\cw+2*\dl, \y) -- (encC.west);
  \draw[arr] (encC.east) -- (hdC.west);
  \draw[arr, mypurple!50!black] (hdC.east) -- node[sel, below=2pt] {one symbol\\per position} (renC.west);
  \draw[arr, dashed] (renC.north) -- (\rx+7.5, \y+13.5) -- node[lab, below=1pt, pos=0.4] {partial formula (next level)}
    (\cx+2*\dl, \y+13.5) -- (\cx+2*\dl, \y+7.6+2*\dl);
  \draw[arr] (renC.east) -- (phiC.west);
\end{tikzpicture}

